Equivalent Versions of Total Flow Analysis

Total Flow Analysis (TFA) is a method for conducting the worst-case analysis of time sensitive networks without cyclic dependencies. In networks with cyclic dependencies, Fixed-Point TFA introduces artificial cuts, analyses the resulting cycle-free network with TFA, and iterates. If it converges, it does provide valid performance bounds. We show that the choice of the specific cuts used by Fixed-Point TFA does not affect its convergence nor the obtained performance bounds, and that it can be replaced by an alternative algorithm that does not use any cut at all, while still applying to cyclic dependencies.

==> assoc_graph3.tex <==
\tikzset{   
	outputport/.style = {circle, draw,thick,minimum size=1cm},
	outputportbis/.style = {circle, draw,thick},
}

% States
\node[outputport] (O1) at (0,0) {O1};
\node[outputport] (O2) at (1,0) {O2}; 
\node[outputport] (O3) at (2,0) {O3}; 
\node[outputport] (O4) at (3,0) {O4}; 
\node[outputport] (O5) at (4,0) {O5}; 

\node[outputport] (O6) at (0,2) {O6};
\node[outputport] (O7) at (1,2) {O7}; 
\node[outputport] (O8) at (2,2) {O8}; 
\node[outputport] (O9) at (3,2) {O9}; 
\node[outputport] (O10) at (4,2) {O10}; 

\node[outputportbis,scale=0.9] (O11) at (1.8,0.7) {\footnotesize O12}; 
\node[outputportbis,scale=0.9] (O12) at (2.2,1.3) {\footnotesize O11}; 

\draw[red,ultra thick] (4.5,-0.1) -- (-0.8,-0.1) -- (-0.8,2.1) node[midway, left, red] {$f_r$} -- (3.25,2.1)  -- (3.4,2.5) ;
\node[circle,draw] (o1) at (3.4,2.5) {\scriptsize os1};
\draw[blue,dashed,ultra thick] (-0.5,2.2) -- (4.7,2.2) -- (4.7,-0.2) node[midway, right, blue] {$f_{bl}$} -- (0.45,-0.2) -- (0.3,-0.5);
\node[circle,draw] (o2) at (0.3,-0.5) {\scriptsize os2};
\draw[\dgreen,ultra thick,dash dot] (-0.5,1.8) -- (1,1.8) -- (1.8,0.55) node[midway, left, \dgreen] {$f_g$}  -- (1.8,0.1) -- (0.5,0.1) -- (0.4,0.5);
\node[circle,draw] (o3) at (0.4,0.5) {\scriptsize os3};
\draw[color={rgb:red,4;green,2;blue,1},ultra thick,dotted] (4.5,0.1) -- (3.1,0.1) -- (2.3,1.3) node[midway, right, color={rgb:red,4;green,2;blue,1}] {$f_{br}$}  -- (2.2,1.9) -- (3.5,1.9) -- (3.6,1.6);
\node[circle,draw] (o4) at (3.6,1.6) {\scriptsize os4};

\draw[black,ultra thick] (O6) -- (O7);
\draw[black,ultra thick] (O7) -- (O8);
\draw[black,ultra thick] (O8) -- (O9);
\draw[black,ultra thick] (O9) -- (O10);
\draw[black,ultra thick] (O10) -- (O5);
\draw[black,ultra thick] (O5) -- (O4);
\draw[black,ultra thick] (O4) -- (O3);
\draw[black,ultra thick] (O3) -- (O2);
\draw[black,ultra thick] (O2) -- (O1);
\draw[black,ultra thick] (O1) -- (O6);
\draw[black,ultra thick] (O5) -- (O4);
\draw[black,ultra thick] (O2) -- (o3);
\draw[black,ultra thick] (O2) -- (o2);
\draw[black,ultra thick] (O9) -- (o1);
\draw[black,ultra thick] (O9) -- (o4);
\draw[black,ultra thick] (O4) -- (O12);
\draw[black,ultra thick,scale=0.9] (O12) -- (O8);
\draw[black,ultra thick,scale=0.9] (O7) -- (O11);
\draw[black,ultra thick] (O11) -- (O3);

==> graph3.tex <==
\begin{tikzpicture}[->, auto, semithick, draw=black, >=stealth]

\tikzset{
	source/.style = {star,star points=7,star point ratio=0.8, draw,thick},
	switch/.style = {rectangle, draw, thick, minimum width=0.7cm, minimum height = 2cm},
	switchleg/.style = {rectangle, draw, thick, minimum width=0.2cm, minimum height = 0.5cm},
    pre/.style =    {<-, semithick},
    post/.style =   {->, semithick}
}

% States
\node[source] (S1) at (-0.3,5.2) {\footnotesize S1};
\node[source] (S2) at (0.2,2.53) {\footnotesize S2};
\node[source] (S3) at (10.3,2.1) {\footnotesize S3};
\node[source] (S4) at (10.3,1.1) {\footnotesize S4};

\node[switch] (s1) at (1,1) {$\times$};
\node[switch] (s2) at (3,1) {$\times$};
\node[switch] (s3) at (5,1) {$\times$};
\node[switch] (s4) at (7,1) {$\times$};
\node[switch] (s5) at (9,1) {$\times$};

\node[switch] (s6) at (1,4) {$\times$};
\node[switch] (s7) at (3,4) {$\times$};
\node[switch] (s8) at (5,4) {$\times$};
\node[switch] (s9) at (7,4) {$\times$};
\node[switch] (s10) at (9,4) {$\times$};

\draw [-,black, thick] (0.52,0) to [square left brace] (0.52,0.5); \draw[fill opacity=0] (0.52,0) node[below,fill opacity=1] {\scriptsize os2 \,\,};
\draw [-,black, thick] (0.52,0.7) to [square left brace] (0.52,1.2); \draw[fill opacity=0] (0.52,1.2) node[left,fill opacity=1] {\scriptsize O1};
\draw [-,black, thick] (0.52,1.4) to [square left brace] (0.52,1.9); \draw[fill opacity=0] (0.52,1.9) node[above,fill opacity=1] {\scriptsize os3 \,\,};

\draw [-,black, thick] (1.58,0) to [square left brace] (1.58,1.9);

\draw [-,black, thick] (2.52,0) to [square left brace] (2.52,1.9); \draw[fill opacity=0] (2.52,1.9) node[above,fill opacity=1] {\scriptsize O2 \,\,};

\draw [-,black, thick] (3.58,0) to [square left brace] (3.58,1.9);

\draw [-,black, thick] (4.52,0) to [square left brace] (4.52,1.2); \draw[fill opacity=0] (4.52,0) node[below,fill opacity=1] {\scriptsize O3 \,\,};
\draw [-,black, thick] (4.52,1.4) to [square left brace] (4.52,1.9); \draw[fill opacity=0] (4.52,1.9) node[above,fill opacity=1] {\scriptsize O11 \,\,};

\draw [-,black, thick] (5.58,0) to [square left brace] (5.58,1.2);
\draw [-,black, thick] (5.58,1.4) to [square left brace] (5.58,1.9);

\draw [-,black, thick] (6.52,0) to [square left brace] (6.52,1.9); \draw[fill opacity=0] (6.52,1.9) node[above,fill opacity=1] {\scriptsize O4 \,\,};

\draw [-,black, thick] (7.58,0) to [square left brace] (7.58,1.9);

\draw [-,black, thick] (8.52,0) to [square left brace] (8.52,1.9); \draw[fill opacity=0] (8.52,1.9) node[above,fill opacity=1] {\scriptsize O5 \,\,};

\draw [-,black, thick] (9.58,0) to [square left brace] (9.58,0.5);
\draw [-,black, thick] (9.58,0.7) to [square left brace] (9.58,1.2);
\draw [-,black, thick] (9.58,1.4) to [square left brace] (9.58,1.9);

\draw [-,black, thick] (0.4,3) to [square right brace] (0.4,3.5);
\draw [-,black, thick] (0.4,3.7) to [square right brace] (0.4,4.2);
\draw [-,black, thick] (0.4,4.4) to [square right brace] (0.4,4.9);

\draw [-,black, thick] (1.45,3) to [square right brace] (1.45,4.9); \draw[fill opacity=0] (1.45,4.9) node[above,fill opacity=1] { \,\, \scriptsize O6};

\draw [-,black, thick] (2.4,3) to [square right brace] (2.4,4.9);

\draw [-,black, thick] (3.45,3) to [square right brace] (3.45,4.9); \draw[fill opacity=0] (3.45,4.9) node[above,fill opacity=1] {\,\, \scriptsize O7};

\draw [-,black, thick] (4.4,3) to [square right brace] (4.4,3.5);
\draw [-,black, thick] (4.4,3.7) to [square right brace] (4.4,4.2);
\draw [-,black, thick] (4.4,4.4) to [square right brace] (4.4,4.9);

\draw [-,black, thick] (5.45,3) to [square right brace] (5.45,3.5);\draw[fill opacity=0] (5.45,3)  node[below,fill opacity=1] { \,\, \scriptsize O12};
\draw [-,black, thick] (5.45,3.7) to [square right brace] (5.45,4.9); \draw[fill opacity=0] (5.45,4.9) node[above,fill opacity=1] { \,\, \scriptsize O8};

\draw [-,black, thick] (6.4,3) to [square right brace] (6.4,4.9);

\draw [-,black, thick] (7.45,3) to [square right brace] (7.45,4.9); \draw[fill opacity=0] (7.45,4.9) node[above ,fill opacity=1] {\,\, \scriptsize O9};

\draw [-,black, thick] (8.4,3) to [square right brace] (8.4,4.9);

\draw [-,black, thick] (9.45,3) to [square right brace] (9.45,3.5); \draw[fill opacity=0] (9.45,3) node[below,fill opacity=1] {\,\, \scriptsize os4};
\draw [-,black, thick] (9.45,3.7) to [square right brace] (9.45,4.2); \draw[fill opacity=0] (9.45,3.7) node[right,fill opacity=1] {\,\scriptsize os1};
\draw [-,black, thick] (9.45,4.4) to [square right brace] (9.45,4.9); \draw[fill opacity=0] (9.45,4.9) node[above,fill opacity=1] {\,\, \scriptsize O10};

\draw[blue,ultra thick,dashed] (S1) -- (-0.1,4.7) -- (10.8,4.7) -- (10.8,0.3) node[midway, right, blue] {$f_{bl}$} -- (0,0.3);
\draw[red,ultra thick] (S4) -- (9.9,0.8) -- (-0.3,0.8) -- (-0.3,4.1) node[midway, left, red] {$f_r$} -- (10.3,4.1);%dash dot
\draw[\dgreen,ultra thick,dash dot] (S2) -- (0.2,3.3) -- (0.8,3.3) -- (1.2,3.9) -- (4.8,3.9) -- (5.2,3.3) -- (5.6,3.3) -- (6,2.5) -- (5.6,1.6) -- (5.2,1.6)  -- (4.8,1) -- (1.3,1)-- (0.9,1.6) -- (0,1.6);
\draw[color={rgb:red,4;green,2;yellow,1},ultra thick,dotted] (S3) -- (9.8,1.6) -- (9.2,1.6) -- (8.8,1.1) -- (5.2,1.1) -- (4.8,1.7) -- (4.2,1.7) -- (3.8,2.5) -- (4.2,3.2) -- (4.8,3.2) -- (5.3,3.9) -- (8.8,3.9) -- (9.2,3.3) -- (10.3,3.3);
\draw[fill opacity=0] (6,2.5) node[fill opacity=1,right, \dgreen] {$f_g$};
\draw[fill opacity=0] (3.8,2.5) node[fill opacity=1,left, color={rgb:red,4;green,2;blue,1}] {$f_{br}$};
\node[source] (legS) at (0,-0.7) {};
\node[right = 0.2cm of legS] {Flow source};
\node[thick] (legP) at (3,-0.7) {]};
\node[right = 0.2cm of legP] {Ports};
\node[switchleg] (legSw) at (5.5,-0.7) {$\times$};
\node[right = 0.2cm of legSw] {Switch fabric};
\draw (-0.2,-1.2) -- (0.5,-1.2) node[right] {Flow};
\node[circle,draw] (Cc) at (3,-1.2) {};
\node[right = 0.2cm of Cc] {Output Ports};

\end{tikzpicture} 

==> lineaasocgraph3.tex <==
%\begin{tikzpicture}[->, auto, semithick, draw=black, >=stealth,scale=1.75]

\tikzset{   
	outputport/.style = {circle, draw,thick, minimum size= 1cm},
	outputportbis/.style = {circle, draw,thick},
	source/.style = {star,star points=7,star point ratio=0.8, draw,thick},
}

% States
%\node[outputport] (O1) at (0,0) {O1};
%\node[outputport] (O2) at (1,0) {O2}; 
%\node[outputport] (O3) at (2,0) {O3}; 
%\node[outputport] (O4) at (3,0) {O4}; 
%\node[outputport] (O5) at (4,0) {O5}; 

%\node[source] (S1) at (-1.2,2.1) {\footnotesize S1};
%\node[source] (S2) at (-0.8,2.6) {\footnotesize S2};
%\node[source] (S3) at (-0.8,1.4) {\footnotesize S3};


\node[outputport] (O6) at (0,2) {O6};
\node[outputport] (O7) at (1,2) {O7}; 
\node[outputport] (O8) at (2,2) {O8}; 
\node[outputport] (O9) at (3,2) {O9}; 
\node[outputport] (O10) at (4,2) {O10}; 

%\node[outputportbis] (O11) at (1.8,0.7) {\footnotesize O11}; 
%\node[outputportbis] (O12) at (2.2,1.3) {\footnotesize O12}; 

\draw[red,ultra thick] (-1.2,2.1) -- (-0.8,2.1) node[midway, below, red] {$f_r$} -- (-0.6,2.1) -- (3.25,2.1)  -- (3.4,2.5) ;
\node[circle,draw] (o1) at (3.4,2.5) {\scriptsize os1};
\draw[blue,dashed,ultra thick] (-0.8,2.6)  node[right, above, blue] {$f_{bl}$} --  (-0.5,2.2) -- (4.3,2.2)  -- (4.4,2.5) ;
\node[circle,draw] (o2) at (4.4,2.5) {\scriptsize os2};
\draw[\dgreen,ultra thick,dash dot] (-0.8,1.4) node[right, below, \dgreen] {$f_g$} --  (-0.5,1.8) -- (1,1.8)  -- (1.4,1.4) ;
\node[circle,draw] (o3) at (1.4,1.4) {\scriptsize os3};
%\draw[color={rgb:red,4;green,2;blue,1},ultra thick,dotted,visible on=<\animT->] (2.3,1.3) node[midway, right, color={rgb:red,4;green,2;blue,1}] {$f_{br}$}  -- (2.1,1.9) -- (3.5,1.9) -- (3.6,1.6);
%\node[circle,draw] (o4) at (3.6,1.6) {\scriptsize os4};

\draw[black,ultra thick] (O6) -- (O7);
\draw[black,ultra thick] (O7) -- (O8);
\draw[black,ultra thick] (O8) -- (O9);
\draw[black,ultra thick] (O9) -- (O10);

\draw[black,ultra thick] (O7) -- (o3);
\draw[black,ultra thick] (O9) -- (o1);
\draw[black,ultra thick] (O10) -- (o2);


%\node[source] (legS) at (0.2,0.8) {};
%\node[right = 0.5cm of legS] {Flow source};
%\draw[red,ultra thick] (-0.2,0.3) -- (0.5,0.3) node[right,black] {\begin{tabular}{l} Flow that carries bits of information \\ from source to destination\end{tabular}};
%\node[circle,draw] (Cc) at (0.2,-0.2) {};
%\node[right = 0.5cm of Cc] {Output port};
%\draw[ultra thick] (-0.2,-0.5) -- (0.5,-0.5) node[right,black] {One direction link between devices};

%\draw[black,ultra thick] (O10) -- (O5);
%\draw[black,ultra thick] (O5) -- (O4);
%\draw[black,ultra thick] (O4) -- (O3);
%\draw[black,ultra thick] (O3) -- (O2);
%\draw[black,ultra thick] (O2) -- (O1);
%\draw[black,ultra thick] (O1) -- (O6);
%\draw[black,ultra thick] (O5) -- (O4);
%\draw[black,ultra thick] (O2) -- (o3);
%\draw[black,ultra thick] (O2) -- (o2);
%\draw[black,ultra thick] (O9) -- (o1);
%\draw[black,ultra thick] (O9) -- (o4);
%\draw[black,ultra thick] (O4) -- (O12);
%\draw[black,ultra thick] (O12) -- (O8);
%\draw[black,ultra thick] (O7) -- (O11);
%\draw[black,ultra thick] (O11) -- (O3);

%\end{tikzpicture}

